Model Checking Epistemic Halpern-Shoham Logic Extended with Regular Expressions

The Epistemic Halpern-Shoham logic (EHS) is a temporal-epistemic logic that combines the interval operators of the Halpern-Shoham logic with epistemic modalities. The semantics of EHS is based on interpreted systems whose labelling function is defined on the endpoints of intervals. We show that this definition can be generalised by allowing the labelling function to be based on the whole interval by means of regular expressions. We prove that all the positive results known for EHS, notably the attractive complexity of its model checking problem for some of its fragments, still hold for its generalisation. We also propose the new logic EHSre which operates on standard Kripke structures and has expressive power equivalent to that of EHS with regular expressions. We compare the expressive power of EHSre with standard temporal logics.

==> allen.tikz <==
\begin{tikzpicture}[scale=1]
\draw[|-|,semithick] (0,6.7) -- (1.5,6.7);
\draw[|-|,semithick] (1.47,6) -- (2.7,6);
\draw[|-|,semithick] (0,5.0) -- (2,5.0);
\draw[|-|,semithick] (2.2,4.0) -- (3.2,4.0);

\draw[-,dotted] (0.015,6.7) -- (0.015,3.9);
\draw[-,dotted] (1.485,6.7) -- (1.485,3.9);

\node[text width=6.5cm] (note2) at (-1.5,6) {$s_1\dots s_k R_A s_1' \dots s_l'$\\\ \ \ iff $s_k=s_1'$ };
\node[text width=6.5cm] (note2) at (-1.5,5) {$s_1\dots s_k R_{\bei} s_1' \dots s_l'$\\\ \ \ iff $l>k$ and $\forall i \leq k, s_i=s_i'$};
\node[text width=6.5cm] (note2) at (-1.5,4) {$s_1\dots s_k R_L s_1' \dots s_l'$\\\ \ \ iff $t^+(s_k, s_1')$};
\end{tikzpicture}



==> automaton.tikz <==
\begin{tikzpicture}[shorten >=1pt,->, scale=1]
  \tikzstyle{vertex}=[circle,draw=black,minimum size=16pt,inner sep=0pt]

\begin{scope}[shift={(1,0)}]
  \foreach \var/\x/\y/\name in {z_1/0.8/1/s1, z_2/2/1/s2, z_3/3.2/1/s3, z_\bot/2/-0.4/s4}
    \node[vertex] (G-\name) at (\x,\y) {$\var$};

  \draw (G-s1) to node[above] {$g_1$} (G-s2);    
  \draw (G-s1) to node[below,label={[label distance=-0.2cm]45:$g_2, g_3$}] {} (G-s4);    
  \draw (G-s2) to node[above] {$g_3$} (G-s3);    
  \draw[loop above] (G-s2) to node[above] {$g_1, g_2$} (G-s2);    
  \draw (G-s3) to node[below] {$*$} (G-s4);    
  \draw[loop below] (G-s4) to node[below] {$*$} (G-s4);    
  \draw (0.5, 1.5) to (G-s1);
    
\end{scope}
\end{tikzpicture}


==> example-intro.tikz <==

\begin{tikzpicture}[shorten >=1pt,->, scale=1]
  \tikzstyle{vertex}=[circle,draw=black,minimum size=12pt,inner sep=0pt]

\begin{scope}[shift={(0,0)}]
  \foreach \var/\x/\y/\name in {
    S/0/1/s1, 
    ~/1/1/s2, 
    E/2/1/s3,
    S/3/1/s4, 
    ~/4/1/s5, 
    E/5/1/s6}
    \node[vertex] (G-\name) at (\x,\y) {$\var$};

  \foreach \x/\y in {
    1/2,
    2/3,
    3/4,
    4/5,
    5/6}
   \draw (G-s\x) to (G-s\y);

\draw[decorate,decoration={brace,amplitude=10},-] (-0.2,1.2) -- (2.2,1.2) ;
\node (X) at (1.0,1.8) {$printing$};

\draw[decorate,decoration={brace,amplitude=10},-] (2.8,1.2) -- (5.2,1.2) ;
\node (X) at (4,1.8) {$printing$};


\draw[decorate,decoration={brace,amplitude=10},-] (5.2,0.8) -- (-0.2,0.8) ;
\node (X) at (2.5,0.2) {$printing$};



\end{scope}
\end{tikzpicture}


==> example-small.tikz <==
\begin{tikzpicture}[shorten >=1pt,->, scale=1.5]
  \tikzstyle{vertex}=[circle,draw=black,minimum size=24pt,inner sep=0pt]

\begin{scope}[shift={(1.5,0.5)}]
  \foreach \var/\x/\y/\name in {s_1/1/1/s1, s_2/2/1/s2, s_3/3/1/s3, s_4/4/1/s4}
    \node[vertex] (G-\name) at (\x,\y) {$\var$};

  \foreach \from/\to in {s1/s2,s3/s4}
    \draw (G-\from) -- (G-\to);
  
  \draw (G-s2) edge[out=330,in=210,->]  (G-s3);
  \draw (G-s3) edge[out=150,in=30,->]  (G-s2);
  \draw (G-s4) edge[out=210,in=330,->]  (G-s1);
    
\end{scope}


\begin{scope}[shift={(0,-2.7)}]
  \foreach \var/\x/\y/\name in {s_1/1/2/12, s_2/2/2/22, s_3/3/2/32, s_4/4/3/43, s_2/4/2/42, s_1/5/3/53, s_3/5/2/52, s_2/6/2/62,s_2/6/3/63, s_4/6/1/61, s_1/7/1/71, s_3/7/2/72, s_3/7/3/73}
    \node[vertex] (G-\name) at (\x,\y) {$\var$};

  \foreach \from/\to in {12/22,22/32,32/43,32/42, 43/53, 42/52, 52/62, 53/63, 52/61, 61/71, 62/72, 63/73}
    \draw (G-\from) -- (G-\to);

\coordinate [label=center:$\cdots$] (A) at (7.7, 2);
\end{scope}

\end{tikzpicture}



==> example-un.tikz <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[shorten >=1pt,->, scale=1]
  \tikzstyle{vertex}=[circle,draw=black,minimum size=14pt,inner sep=0pt]

\begin{scope}[shift={(0,0)}]
  \foreach \var/\x/\y/\name in {g_1/2/2/12, g_1g_2/3.1/2/22,
g_1g_2g_3/4.3/2/32,
g_1g_2g_3g_1/5.8/2/42,
g_1g_2g_3g_1g_2/7.4/2/52,
g_1g_2g_1/4.3/3.0/33,
g_1g_2g_1g_2/5.8/3.0/43,
g_1g_2g_1g_2g_1/7.4/3.0/53, 
g_1g_2g_1g_2g_3/7.4/4.0/54}, 
    \node[vertex,label={[label distance=-1.0cm]90:$\var$}] (G-\name) at (\x,\y) {~};

  \foreach \from/\to in
{12/22,22/32,32/42,42/52,33/43,43/53}
    \draw (G-\from) -- (G-\to);
    
  \draw[out=30,in=180,->] (G-43) to (G-54);
  \draw[out=30,in=180,->] (G-22) to (G-33);

\coordinate [label=center:$\cdots$] (A) at (9, 3);

\draw[decorate,decoration={brace,amplitude=10},-] (1.7,2.2) -- (4.6,2.2) ;
\node (X) at (3.2,2.8) {$I_1$};

\draw[decorate,decoration={brace,amplitude=10},-] (3.95,3.051) -- (7.5,4.30) ;
\node (X) at (5.5,4.25) {$I_2$};

\draw[decorate,decoration={brace,amplitude=10},-] (1.5,2.35) -- (7.35,4.45) ;
\node (X) at (4.1,4.0) {$I_3$};

\end{scope}	

\end{tikzpicture}


==> example.tikz <==
\begin{tikzpicture}[shorten >=1pt,->, scale=1]
  \tikzstyle{vertex}=[circle,draw=black,minimum size=12pt,inner sep=0pt]

\begin{scope}[shift={(1,0)}]
  \foreach \var/\x/\y/\name in {l_1/0/1/s1, l_2/2/1/s2, l_3/4/1/s3}
    \node[vertex] (G-\name) at (\x,\y) {$\var$};

  \draw (G-s1) to node[below] {$(*, \epsilon)$} (G-s2);    
  \draw (G-s2) to node[below] {$(a_2, \epsilon)$} (G-s3);    
    
  \draw[out=165,in=8,->] (G-s3) to node[above] {$(*, \epsilon)$}  (G-s1);
  \draw[out=22,in=158,<-] (G-s1)  to node[above] {$(a_1, \epsilon)$} (G-s2);
\end{scope}


\begin{scope}[shift={(-2,0.0)}]
  \foreach \var/\x/\y/\name in {l_0/0/1/s1}
    \node[vertex] (G-\name) at (\x,\y) {$\var$};
  
  \draw[loop right] (G-s1) to node[right] {$(*, \epsilon)$}  (G-s1);    
\end{scope}



\end{tikzpicture}


==> example2.tikz <==
\begin{tikzpicture}[shorten >=1pt,->, scale=1]
  \tikzstyle{vertex}=[circle,draw=black,minimum size=16pt,inner sep=0pt]

\begin{scope}[shift={(2,0)}]
  \foreach \var/\x/\y/\name in {\lambda/0/1/s1, \top/1.4/1.7/s2, \bot/1.4/0.3/s3}
    \node[vertex] (G-\name) at (\x,\y) {$\var$};

  \foreach \from/\to in {s1/s2, s1/s3}
    \draw (G-\from) edge [->] node[above] {$\epsilon$} (G-\to);
  
  \draw (G-s1) edge  (G-s3);
  \draw (G-s3) edge[loop below,->]  node {$Send^\leftarrow_\bot$} (G-s3);
  \draw (G-s2) edge[loop below,->]  node {$Send^\leftarrow_\top$} (G-s2);
    
\end{scope}


\begin{scope}[shift={(-4,0)}]
  \foreach \var/\x/\y/\name in {\lambda/0/1/s1, \top/1.4/1.7/s2, \bot/1.4/0.3/s3}
    \node[vertex] (G-\name) at (\x,\y) {$\var$};

  \foreach \from/\to in {s1/s2, s1/s3}
    \draw (G-\from) edge [->] node[above] {$\epsilon$} (G-\to);
  
  \draw (G-s1) edge  (G-s3);
  \draw (G-s3) edge[loop below,->]  node {$Send^\leftarrow_\bot$} (G-s3);
  \draw (G-s2) edge[loop below,->]  node {$Send^\leftarrow_\top$} (G-s2);
    
\end{scope}

\end{tikzpicture}


==> mct.tikz <==
\begin{tikzpicture}[shorten >=1pt,->, scale=1]
  \tikzstyle{vertex}=[circle,draw=black,minimum size=16pt,inner sep=0pt]

\begin{scope}[shift={(0,0)}]

  \node[vertex,label=left:{$g_1,g_1, \top,\set{(p,z_2)}$}] (G-s1) at (0,4.6) {};


  \foreach \var/\vart/\x/\y/\name in {
{g_1,g_1, \top}/{\set{(p, z_2)}}/-4/3/s2,
{g_2,g_2, \top}/{\set{(p, z_\bot)}}/-2.2/3/s3,
{g_3,g_3, \top}/{\set{(p, z_\bot)}}/-0.4/3/s4,
{g_1,g_1, \top}/{\set{(p, z_2)}}/1/3/s5,
{g_1,g_3, \bot}/{\set{(p, z_3)}}/3/3/s7}
    \node[vertex,label={[align=center]below:{$\var$\\$\vart$}}] (G-\name) at (\x,\y) {};

  \node (G-s6) at (2,3) {\dots};

  \foreach \from/\to/\l in {s1/s2/{K_0 pi}\;\;\;,s1/s3/{K_0 pi}\;,s1/s4/{K_0 pi}}
    \draw (G-\from) edge node[left,pos=0.7] {$\l$} (G-\to);

  \foreach \from/\to/\l in {s1/s5/\naw{A}p,
  s1/s7/\;\;\;\naw{A}p}
    \draw (G-\from) edge node[right,pos=0.7] {$\l$} (G-\to);
\end{scope}

\end{tikzpicture}

